Auditing the Audit: Five Failure Modes in Benchmark-Validity Audits

Governance frameworks ask AI providers and auditors for documented evaluation evidence, and perturbation-based construct-validity audits are a common form of that evidence. We argue the audits are themselves fragile: their conclusions can be silently manufactured by implementation details that readers cannot see in the reported numbers. We name five classes of pipeline failure and demonstrate each in a self-audit over safety benchmarks and open-weight instruction-tuned models. Under a unified six-point due-diligence gate, every cell lands in a non-confirmatory bucket, and no cell reaches confirmatory. The evidence here is a single two-model, five-benchmark case study, and F1--F5 is an illustrative, deliberately non-exhaustive starting taxonomy -- not a comprehensive partition of audit failures. We position the gate as a withholding and disclosure protocol for assurance-grade evidence, supplementary to (not a replacement for) classical construct-validity evidence, and not as a route to benchmark-validity verdicts.

==> sections/fig_pipeline.tex <==
\definecolor{cvblue}{HTML}{D9EAF7}
\definecolor{cvblueedge}{HTML}{5C7F9B}
\definecolor{cvyellow}{HTML}{FFF3CF}
\definecolor{cvyellowedge}{HTML}{B5923C}
\definecolor{cvteal}{HTML}{2E8A95}
\definecolor{cvtealedge}{HTML}{135B63}
\definecolor{cvgray}{HTML}{F1F1F1}
\definecolor{cvred}{HTML}{F6B4A5}
\definecolor{cvorange}{HTML}{F8D7BA}
\definecolor{cvgold}{HTML}{E7D081}
\definecolor{cvgreen}{HTML}{BFDDBD}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  layerbox/.style={draw=#1!85!black, thin, rounded corners=3pt, fill=#1!17},
  fail/.style={draw=cvblueedge, semithick, rounded corners=4pt, fill=cvblue,
    align=center, text width=4.35cm, minimum height=0.52cm, inner sep=3pt},
  faith/.style={draw=cvyellowedge, semithick, rounded corners=4pt, fill=cvyellow,
    align=center, text width=4.35cm, inner sep=3pt},
  gate/.style={draw=cvtealedge, thick, rounded corners=6pt, fill=cvteal,
    text=white, align=center, text width=4.35cm, minimum height=0.62cm, inner sep=3pt},
  check/.style={draw=black!60, semithick, rounded corners=2pt, fill=white,
    align=center, text width=2.35cm, minimum height=0.58cm, inner sep=3pt},
  verdict/.style={draw=black!55, thick, rounded corners=4pt,
    align=center, text width=2.75cm, minimum height=0.68cm, inner sep=3pt},
  grp/.style={draw=black!35, thin, rounded corners=5pt, fill=cvgray},
  flow/.style={-{Latex[length=2mm,width=1.7mm]}, semithick, black!65},
  map/.style={-{Latex[length=1.8mm,width=1.5mm]}, dashed, semithick, black!55},
  mapD/.style={-{Latex[length=1.8mm,width=1.5mm]}, dotted, thick, black!55},
  noedge/.style={-{Latex[length=1.8mm,width=1.5mm]}, semithick, black!65},
  yesedge/.style={-{Latex[length=1.8mm,width=1.5mm]}, semithick, black!65},
  tag/.style={font=\scriptsize\itshape, text=black!60}
]

% Column headers.
\node[font=\small\bfseries] at (2.25,3.42) {Failure modes};
\node[font=\small\bfseries] at (8.35,3.42) {Six-point due-diligence gate};
\node[font=\small\bfseries] at (14.55,3.42) {Verdict precedence};

% Failure-mode taxonomy.
\node[fail] (f1) at (2.25,2.42) {\textbf{F1:} Silent no-op perturbations};
\node[fail] (f2) at (2.25,1.68) {\textbf{F2:} Regex-extraction artefacts};
\node[fail] (f4) at (2.25,0.94) {\textbf{F4:} Broken bootstrap pairing};

\node[faith, minimum height=1.18cm] (f3) at (2.25,-0.66)
  {\textbf{F3:} Non-faithful scoring\\[-1pt]
   \scriptsize F3a inverted convention\\
   \scriptsize F3b harness ordering\\
   \scriptsize F3c scorer truncation};
\node[faith, minimum height=0.58cm] (f5) at (2.25,-2.15)
  {\textbf{F5:} Metric-archetype mismatch};

\begin{scope}[on background layer]
  \node[layerbox=cvblue, fit=(f1)(f2)(f4), inner sep=7pt] (assurance) {};
  \node[layerbox=cvyellow, fit=(f3)(f5), inner sep=7pt] (faithgrp) {};
\end{scope}
\node[font=\scriptsize\bfseries, above=1pt of assurance.north] {Software-assurance layer};
\node[font=\scriptsize\bfseries, above=1pt of faithgrp.north] {Measurement-faithfulness layer};

% Gate pipeline.
\node[gate] (g1) at (8.35,2.36)
  {\textbf{G1:} Scorer-faithful audit\\[-1pt]\scriptsize no-op rate + parseability (partial)};
\node[gate] (g2) at (8.35,1.50)
  {\textbf{G2:} Above-baseline original\\[-1pt]\scriptsize implemented numerical gate};
\node[gate] (g3) at (8.35,0.64)
  {\textbf{G3:} Non-trivial denominator\\[-1pt]\scriptsize implemented numerical gate};
\node[gate] (g4) at (8.35,-0.22)
  {\textbf{G4:} Paired uncertainty\\[-1pt]\scriptsize paired item bootstrap};
\node[gate] (g5) at (8.35,-1.08)
  {\textbf{G5:} Archetype disclosure\\[-1pt]\scriptsize diagnostic / invariance / mixed};
\node[gate] (g6) at (8.35,-1.94)
  {\textbf{G6:} Repair-regression check\\[-1pt]\scriptsize inspection + targeted unit test};

\node[draw=black!45, rounded corners=2pt, fill=white, align=center,
      font=\scriptsize, text width=2.25cm] (input) at (5.65,2.95)
  {Perturbation-audited\\benchmark results};

\begin{scope}[on background layer]
  \node[grp, fit=(g1)(g2)(g3)(g4)(g5)(g6), inner sep=9pt] (gategroup) {};
\end{scope}
\draw[flow] (input.east) -- (g1.west);
\draw[flow] (g1) -- (g2);
\draw[flow] (g2) -- (g3);
\draw[flow] (g3) -- (g4);
\draw[flow] (g4) -- (g5);
\draw[flow] (g5) -- (g6);

% Failure-mode to gate mapping. Solid gate flow stays vertical; dashed hooks
% show the due-diligence checks that neutralize each failure class.
\draw[map] (f1.east) to[out=0,in=180] (g1.west);
\draw[map] (f2.east) to[out=0,in=180] (g1.west);
\draw[map] (f4.east) to[out=0,in=180] (g4.west);
\draw[map] (f3.east) to[out=0,in=180] node[midway,above,tag] {reference scorer} (g1.west);
\draw[mapD] (f3.east) to[out=0,in=180] node[pos=0.56,below,tag] {F3c repair} (g6.west);
\draw[map] (f5.east) to[out=0,in=180] (g5.west);

% Verdict precedence.
\node[check] (c1) at (12.60,2.36) {Eligible\\setup?};
\node[check] (c2) at (12.60,1.18) {Scorer\\validated?};
\node[check] (c3) at (12.60,0.00) {Pass G2--G4\\numerical gates?};
\node[check] (c4) at (12.60,-1.18) {G5--G6\\implemented\\and passed?};

\node[verdict, fill=cvred] (v1) at (15.68,2.36) {\textbf{1. Ineligible}};
\node[verdict, fill=cvorange] (v2) at (15.68,1.18) {\textbf{2. Scorer-}\\\textbf{unvalidated}};
\node[verdict, fill=cvgold] (v3) at (15.68,0.00) {\textbf{3. Failed G2--G4}};
\node[verdict, fill=cvgreen] (v4) at (15.68,-1.18)
  {\textbf{4. Exploratory}\\[-1pt]\scriptsize G2--G4 passed; G5/G6 proposed};
\node[verdict, fill=green!35, minimum height=0.78cm] (v5) at (15.68,-2.45)
  {\textbf{5. Confirmatory}\\[-1pt]\scriptsize selective or non-selective};

\draw[flow] (g6.east) -- ++(0.32,0) |- (c1.west);
\draw[noedge] (c1.east) -- node[above,font=\scriptsize] {No} (v1.west);
\draw[yesedge] (c1.south) -- node[left,font=\scriptsize] {Yes} (c2.north);
\draw[noedge] (c2.east) -- node[above,font=\scriptsize] {No} (v2.west);
\draw[yesedge] (c2.south) -- node[left,font=\scriptsize] {Yes} (c3.north);
\draw[noedge] (c3.east) -- node[above,font=\scriptsize] {No} (v3.west);
\draw[yesedge] (c3.south) -- node[left,font=\scriptsize] {Yes} (c4.north);
\draw[noedge] (c4.east) -- node[above,font=\scriptsize] {No} (v4.west);
\draw[yesedge] (c4.south) -- node[left,font=\scriptsize] {Yes} (v5.north);

\end{tikzpicture}}%

